Monte-Carlo Tree Search for Policy Optimization

Gradient-based methods are often used for policy optimization in deep reinforcement learning, despite being vulnerable to local optima and saddle points. Although gradient-free methods (e.g., genetic algorithms or evolution strategies) help mitigate these issues, poor initialization and local optima are still concerns in highly nonconvex spaces. This paper presents a method for policy optimization based on Monte-Carlo tree search and gradient-free optimization. Our method, called Monte-Carlo tree search for policy optimization (MCTSPO), provides a better exploration-exploitation trade-off through the use of the upper confidence bound heuristic. We demonstrate improved performance on reinforcement learning tasks with deceptive or sparse reward functions compared to popular gradient-based and deep genetic algorithm baselines.

==> Plots/ga_tree.tex <==
% A simple fault tree
% Author: Zhang Long, Mail: zhangloong[at]gmail.com
%\def\pgfsysdriver{pgfsys-dvipdfm.def}
% \documentclass{minimal}
\begin{tikzpicture}[
% % Children and edges style
%     edge from parent/.style={very thick,draw=black!70},
%     edge from parent path={(\tikzparentnode.south) -- ++(0,-1.05cm)
% 			-| (\tikzchildnode.north)},
%     level 1/.style={sibling distance=7cm,level distance=1.4cm,
% 			growth parent anchor=south,nodes=event},
%     level 2/.style={sibling distance=7cm},
%     level 3/.style={sibling distance=6cm},
%     level 4/.style={sibling distance=3cm}
% %  For compatability with PGF CVS add the absolute option:
%     absolute
    ]
%% Draw system flow diagram
   \begin{scope}[xshift=-7.5cm,yshift=-5cm,very thick,
		node distance=1.6cm,on grid,>=stealth',
		comment/.style={text,draw},
		comp/.style={circle,draw,fill=blue!40},
		comp2/.style={circle,draw,fill=orange!40},
		comp3/.style={circle,draw,fill=red!40}]
%   \node [block] (re)					{Receiver};
   \node [comp2]	 (root)	{};  
   \node [comp3]	 (g11)	[below=of root,xshift=-3.2cm]	{} edge [<-] (root);
   \node [comp]	 (g12)	[right=of g11]			{} edge [<-] (root);
   \node [comp3]	 (g13)	[right=of g12]			{} edge [<-] (root);
   \node [comp]	 (g14)	[right=of g13]			{} edge [<-] (root);
   \node [comp3]	 (g15)	[right=of g14]			{} edge [<-] (root);
   \node [comp]	 (g21)	[below=of g13,xshift=-3.2cm]	{} edge [<-] (g11);
   \node [comp]	 (g22)	[right=of g21]			{} edge [<-] (g11);
   \node [comp]	 (g23)	[right=of g22]			{} edge [<-] (g13);
   \node [comp]	 (g24)	[right=of g23]			{} edge [<-] (g13);
   \node [comp]	 (g25)	[right=of g24]			{} edge [<-] (g15);
    \node[text width=0.8cm] [left=of root,xshift=-3.7cm] {\huge Root};
    \node[text width=3.2cm] [left=of g13,xshift=-4cm] {\huge Generation (depth) 1};
    \node[text width=3.2cm] [left=of g23,xshift=-4cm] {\huge Generation (depth) 2};
   \end{scope}
\end{tikzpicture}
